Cellular automata on a $G$-set

We extend the usual definition of cellular automaton on a group in order to deal with a new kind of cellular automata, like cellular automata in the hyperbolic plane and we explore some properties of these cellular automata. This definition also allows to deal with maps, intuitively considered as cellular automata, even if they did not match the usual definition, like the Margolus billiard-ball. One of the main results is an extension of Hedlund's theorem for these cellular automata.

==> fig1.tex <==
% 1. Definition of characteristic points 
\newbox\figBoxD 
\newbox\figBoxE 
\figinit{0.3cm}
\figvectC 1:(1,0)
\figvectC 2:(0,1)
\figpt 11:(-2,-2.5)
\figptstra 12=11,12,13,14,15,16,17,18/1,1/
\figpt 21:(-2, 3.5)
\figptstra 22=21,22,23,24,25,26,27,28/1,1/
\figpt 31:(-2.5,-2)
\figptstra 32=31,32,33,34,35,36,37,38/1,2/
\figpt 41:( 3.5,-2) 
\figptstra 42=41,42,43,44,45,46,47,48/1,2/
\def\RayonBulle{0.3}
\figpt 101:(-1.5,-1.5)
\figptstra 102=101,102,103,104,105,106,107,108/1,1/
\figptstra 111=101,102,103,104,105,106,107,108,109/1,2/
\figptstra 121=101,102,103,104,105,106,107,108,109/2,2/
\figptstra 131=101,102,103,104,105,106,107,108,109/3,2/
\figptstra 141=101,102,103,104,105,106,107,108,109/4,2/
\figptstra 151=101,102,103,104,105,106,107,108,109/5,2/
\figptstra 161=101,102,103,104,105,106,107,108,109/6,2/
\figptstra 171=101,102,103,104,105,106,107,108,109/7,2/
\figptstra 181=101,102,103,104,105,106,107,108,109/8,2/
% 2. Creation of the graphical file 
\psbeginfig{}
\psline[21,11]
\psline[22,12]
\psline[23,13]
\psline[24,14]
\psline[25,15]
\psline[26,16]
\psline[41,31]
\psline[42,32]
\psline[43,33]
\psline[44,34]
\psline[45,35]
\psline[46,36]
\psset(fillmode=yes)
\pscirc 121(\RayonBulle)
\pscirc 122(\RayonBulle)
\pscirc 123(\RayonBulle)
\pscirc 133(\RayonBulle)
\pscirc 142(\RayonBulle)
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{}{} 
% 2. Creation of the graphical file 
\psbeginfig{}
\psline[21,11]
\psline[22,12]
\psline[23,13]
\psline[24,14]
\psline[25,15]
\psline[26,16]
\psline[41,31]
\psline[42,32]
\psline[43,33]
\psline[44,34]
\psline[45,35]
\psline[46,36]
\psset(fillmode=yes)
\pscirc 112(\RayonBulle)
\pscirc 113(\RayonBulle)
\pscirc 114(\RayonBulle)
\pscirc 124(\RayonBulle)
\pscirc 133(\RayonBulle)
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxB}{}{} 
% 2. Creation of the graphical file 
\psbeginfig{}
\psline[21,11]
\psline[22,12]
\psline[23,13]
\psline[24,14]
\psline[25,15]
\psline[26,16]
\psline[41,31]
\psline[42,32]
\psline[43,33]
\psline[44,34]
\psline[45,35]
\psline[46,36]
\psset(fillmode=yes)
\pscirc 103(\RayonBulle)
\pscirc 104(\RayonBulle)
\pscirc 105(\RayonBulle)
\pscirc 115(\RayonBulle)
\pscirc 124(\RayonBulle)
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxC}{}{} 
% 2. Creation of the graphical file 
\psbeginfig{} 
\psarrow [142,146] 
\psendfig 
% 3. Writing text on the figure  
\figvisu{\figBoxD}{}{\figwriten 144:$\tau^4$(0.2) \figwriten 111:$\ $(0.2)  \figwriten 117:$\ $(0.2)} 
% 2. Creation of the graphical file 
\psbeginfig{} 
\psarrow [142,146] 
\psendfig 
% 3. Writing text on the figure  
\figvisu{\figBoxE}{}{\figwriten 144:$\tau^4$(0.2) \figwriten 111:$\ $(0.2)  \figwriten 117:$\ $(0.2)} 
\centerline{\box\figBoxA\box\figBoxD\box\figBoxB\box\figBoxE\box\figBoxC}

% 1. Definition of characteristic points 
\figinit{1cm}
\figpt 1:(0,0)
\figpt 2:(1,0)
% 2. Creation of the graphical file 
\psbeginfig{}
\psset(color=\Whitergb)
\psline[1,2]
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\it \small In the euclidian plan, the glider translates itself after 4 steps, and goes on infinitely.}{} 
\centerline{\box\figBoxA}

% 1. Definition of characteristic points 
\figinit{1cm}
\figpt 1:(0,0)
\figpt 2:(1,0)
% 2. Creation of the graphical file 
\psbeginfig{}
\psset(color=\Whitergb)
\psline[1,2]
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{$\ $}{} 
\centerline{\box\figBoxA}

\input{fig1-b.tex}

% 1. Definition of characteristic points 
\figinit{1cm}
\figpt 1:(0,0)
\figpt 2:(1,0)
% 2. Creation of the graphical file 
\psbeginfig{}
\psset(color=\Whitergb)
\psline[1,2]
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\it \small When transfered in the hyperbolic plan, the glider just crashes and disappears after 2 steps.}{} 
\centerline{\box\figBoxA}


==> fig2.tex <==
% 1. Definition of characteristic points 
\figinit{0.5cm}
\figvectC 1:(1,0)
\figvectC 2:(0,1)
\figpt 11:(-2,-2.5)
\figptstra 12=11,12,13,14,15,16,17,18/1,1/
\figpt 21:(-2, 1.5)
\figptstra 22=21,22,23,24,25,26,27,28/1,1/
\figpt 31:(-2.5,-2)
\figptstra 32=31,32,33,34,35,36,37,38/1,2/
\figpt 41:( 2.5,-2) 
\figptstra 42=41,42,43,44,45,46,47,48/1,2/
\def\RayonBulle{0.3}
\figpt 101:(-2,-2)
\figptstra 102=101,102,103,104,105,106,107,108/1,1/
\figptstra 111=101,102,103,104,105,106,107,108,109/1,2/
\figptstra 121=101,102,103,104,105,106,107,108,109/2,2/
\figptstra 131=101,102,103,104,105,106,107,108,109/3,2/
\figptstra 141=101,102,103,104,105,106,107,108,109/4,2/
\figptstra 151=101,102,103,104,105,106,107,108,109/5,2/
\figptstra 161=101,102,103,104,105,106,107,108,109/6,2/
\figptstra 171=101,102,103,104,105,106,107,108,109/7,2/
\figptstra 181=101,102,103,104,105,106,107,108,109/8,2/
% 2. Creation of the graphical file 
\psbeginfig{}
% axes verticaux
\psset(dash=5)
\psline[21,11]
\psline[22,12]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[23,13]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[24,14]
\psline[25,15]
%\psline[26,16]
%\psline[27,17]
%\psline[28,18]
%\psline[29,19]
% axes horizontaux
\psline[41,31]
\psline[42,32]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[43,33]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[44,34]
%\psline[45,35]
%\psline[46,36]
%\psline[47,37]
%\psline[48,38]
%\psline[49,39]
\psset(dash=\defaultdash)
\psset(fillmode=yes)
\psset(color=\Whitergb)
\pscirc 103(\RayonBulle)
\pscirc 104(\RayonBulle)
\pscirc 105(\RayonBulle)
\pscirc 111(\RayonBulle)
\pscirc 112(\RayonBulle)
\pscirc 114(\RayonBulle)
\pscirc 122(\RayonBulle)
\pscirc 123(\RayonBulle)
\pscirc 131(\RayonBulle)
\pscirc 134(\RayonBulle)
\psset(color=\Blackrgb)
\pscirc 101(\RayonBulle)
\pscirc 102(\RayonBulle)
\pscirc 113(\RayonBulle)
\pscirc 115(\RayonBulle)
\pscirc 121(\RayonBulle)
\pscirc 124(\RayonBulle)
\pscirc 125(\RayonBulle)
\pscirc 132(\RayonBulle)
\pscirc 133(\RayonBulle)
\pscirc 135(\RayonBulle)
\psset(fillmode=no)
\pscirc 101(\RayonBulle)
\pscirc 102(\RayonBulle)
\pscirc 103(\RayonBulle)
\pscirc 104(\RayonBulle)
\pscirc 105(\RayonBulle)
\pscirc 111(\RayonBulle)
\pscirc 112(\RayonBulle)
\pscirc 113(\RayonBulle)
\pscirc 114(\RayonBulle)
\pscirc 115(\RayonBulle)
\pscirc 121(\RayonBulle)
\pscirc 122(\RayonBulle)
\pscirc 123(\RayonBulle)
\pscirc 124(\RayonBulle)
\pscirc 125(\RayonBulle)
\pscirc 131(\RayonBulle)
\pscirc 132(\RayonBulle)
\pscirc 133(\RayonBulle)
\pscirc 134(\RayonBulle)
\pscirc 135(\RayonBulle)
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{}{} 
% 2. Creation of the graphical file 
\psbeginfig{}
% axes verticaux
\psset(dash=5)
\psline[21,11]
\psline[22,12]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[23,13]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[24,14]
\psline[25,15]
%\psline[26,16]
%\psline[27,17]
%\psline[28,18]
%\psline[29,19]
% axes horizontaux
\psline[41,31]
\psline[42,32]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[43,33]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[44,34]
%\psline[45,35]
%\psline[46,36]
%\psline[47,37]
%\psline[48,38]
%\psline[49,39]
\psset(dash=\defaultdash)
\psset(fillmode=yes)
\psset(color=\Blackrgb)
\pscirc 103(\RayonBulle)
\pscirc 105(\RayonBulle)
\pscirc 111(\RayonBulle)
\pscirc 112(\RayonBulle)
\pscirc 122(\RayonBulle)
\pscirc 123(\RayonBulle)
\pscirc 125(\RayonBulle)
\pscirc 131(\RayonBulle)
\pscirc 134(\RayonBulle)
\pscirc 135(\RayonBulle)
\psset(color=\Whitergb)
\pscirc 101(\RayonBulle)
\pscirc 102(\RayonBulle)
\pscirc 104(\RayonBulle)
\pscirc 113(\RayonBulle)
\pscirc 114(\RayonBulle)
\pscirc 115(\RayonBulle)
\pscirc 121(\RayonBulle)
\pscirc 124(\RayonBulle)
\pscirc 132(\RayonBulle)
\pscirc 133(\RayonBulle)
\psset(color=\Blackrgb)
\psset(fillmode=no)
\pscirc 101(\RayonBulle)
\pscirc 102(\RayonBulle)
\pscirc 103(\RayonBulle)
\pscirc 104(\RayonBulle)
\pscirc 105(\RayonBulle)
\pscirc 111(\RayonBulle)
\pscirc 112(\RayonBulle)
\pscirc 113(\RayonBulle)
\pscirc 114(\RayonBulle)
\pscirc 115(\RayonBulle)
\pscirc 121(\RayonBulle)
\pscirc 122(\RayonBulle)
\pscirc 123(\RayonBulle)
\pscirc 124(\RayonBulle)
\pscirc 125(\RayonBulle)
\pscirc 131(\RayonBulle)
\pscirc 132(\RayonBulle)
\pscirc 133(\RayonBulle)
\pscirc 134(\RayonBulle)
\pscirc 135(\RayonBulle)
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxC}{}{} 
% 2. Creation of the graphical file 
\psbeginfig{} 
\psarrow [142,146] 
\psarrow [126,122] 
\psendfig 
% 3. Writing text on the figure  
\figvisu{\figBoxB}{}{\figwriten 144:$\tau$(0.2) \figwriten 124:$\tau$(0.2) \figwriten 111:$\ $(0.2)  \figwriten 117:$\ $(0.2)} 
\centerline{\box\figBoxA\box\figBoxB\box\figBoxC}
%%\input{/Users/Moriceau/Documents/fig4tex.tex}
%% 1. Definition of characteristic points 
%\figinit{1cm}
%\figpt 1:(0,0)
%\figpt 2:(1,0)
% 2. Creation of the graphical file 
%\psbeginfig{}
%\psset(color=\Whitergb)
%\psline[1,2]
%\psendfig 
% 3. Writing text on the figure 
%\figvisu{\figBoxA}{The fairy light automaton with 2 colors (black and white).}{} 
%\centerline{\box\figBoxA}


==> fig3.tex <==
% 1. Definition of characteristic points 
\figinit{0.7cm}
\figvectC 1:(1,0)
\figvectC 2:(0,1)
\figpt 11:(-3,-3.2)
\figptstra 12=11,12,13,14,15,16,17,18/1,1/
\figpt 21:(-3, 3.2)
\figptstra 22=21,22,23,24,25,26,27,28/1,1/
\figpt 31:(-3.2,-3)
\figptstra 32=31,32,33,34,35,36,37,38/1,2/
\figpt 41:( 3.2,-3) 
\figptstra 42=41,42,43,44,45,46,47,48/1,2/
\def\RayonBulle{0.3}
\figpt 101:(-2.5,-2.4)
\figptstra 102=101,102,103,104,105,106,107,108/1,1/
\figptstra 111=101,102,103,104,105,106,107,108,109/0.8,2/
\figptstra 121=101,102,103,104,105,106,107,108,109/1,2/
\figptstra 131=101,102,103,104,105,106,107,108,109/1.8,2/
\figptstra 141=101,102,103,104,105,106,107,108,109/3,2/
\figptstra 151=101,102,103,104,105,106,107,108,109/3.8,2/
\figptstra 161=101,102,103,104,105,106,107,108,109/4,2/
\figptstra 171=101,102,103,104,105,106,107,108,109/4.8,2/
%\figptstra 181=101,102,103,104,105,106,107,108,109/8,2/ 
\figpt 201:(-2.4,-2.5) 
\figptstra 202=201,202,203,204,205,206,207,208/1,2/ 
\figptstra 211=201,202,203,204,205,206,207,208,209/0.8,1/ 
\figptstra 221=201,202,203,204,205,206,207,208,209/1.2,1/ 
\figptstra 231=201,202,203,204,205,206,207,208,209/1.8,1/ 
\figptstra 241=201,202,203,204,205,206,207,208,209/3,1/ 
\figptstra 251=201,202,203,204,205,206,207,208,209/3.8,1/ 
\figptstra 261=201,202,203,204,205,206,207,208,209/4,1/ 
\figptstra 271=201,202,203,204,205,206,207,208,209/4.8,1/ 
%\figptstra 281=201,202,203,204,205,206,207,208,209/8,1/
% 2. Creation of the graphical file 
\psbeginfig{}
% axes verticaux
\psset(dash=5)
\psline[21,11]
\psline[22,12]
\psline[23,13]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[24,14]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[25,15]
\psline[26,16]
\psline[27,17]
%\psline[28,18]
%\psline[29,19]
% axes horizontaux
\psline[41,31]
\psline[42,32]
\psline[43,33]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[44,34]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[45,35]
\psline[46,36]
\psline[47,37]
%\psline[48,38]
%\psline[49,39]
\psset(dash=\defaultdash)
%fleches verticales
\psarrow [101,111] 
\psarrow [121,131] 
\psarrow [102,112] 
\psarrow [122,132] 
\psarrow [103,113] 
\psarrow [123,133] 
\psarrow [154,144] 
\psarrow [174,164] 
\psarrow [155,145] 
\psarrow [175,165] 
\psarrow [156,146] 
\psarrow [176,166] 
%fleches horizontales
\psarrow [251,241] 
\psarrow [271,261] 
\psarrow [252,242] 
\psarrow [272,262] 
\psarrow [253,243] 
\psarrow [273,263] 
\psarrow [204,214] 
\psarrow [224,234] 
\psarrow [205,215] 
\psarrow [225,235] 
\psarrow [206,216] 
\psarrow [226,236] 
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\it The arrows symbolize the displacement of the states by the action of $\tau$.}{\figwritee 235:$\alpha_1$(1) \figwrites 244:$\alpha_0$(0.01)} 
\centerline{\box\figBoxA}


==> fig4.tex <==
% 1. Definition of characteristic points 
\figinit{0.7cm}
\figvectC 1:(1,0)
\figvectC 2:(0,1)
\figvectC 3:(1,1)
\figpt 11:(-3,-3.2)
\figptstra 12=11,12,13,14,15,16,17,18/1,1/
\figpt 21:(-3, 3.2)
\figptstra 22=21,22,23,24,25,26,27,28/1,1/
\figpt 31:(-3.2,-3)
\figptstra 32=31,32,33,34,35,36,37,38/1,2/
\figpt 41:( 3.2,-3) 
\figptstra 42=41,42,43,44,45,46,47,48/1,2/
\def\RayonBulle{0.3}
\figpt 101:(-2.5,-2.4)
\figptstra 102=101,102,103,104,105,106,107,108/1,1/
\figptstra 111=101,102,103,104,105,106,107,108,109/0.8,2/
\figptstra 121=101,102,103,104,105,106,107,108,109/1,2/
\figptstra 131=101,102,103,104,105,106,107,108,109/1.8,2/
\figptstra 141=101,102,103,104,105,106,107,108,109/2,2/
\figptstra 151=101,102,103,104,105,106,107,108,109/2.8,2/
\figptstra 161=101,102,103,104,105,106,107,108,109/3,2/
\figptstra 171=101,102,103,104,105,106,107,108,109/3.8,2/
\figptstra 181=101,102,103,104,105,106,107,108,109/4,2/ 
\figptstra 191=101,102,103,104,105,106,107,108,109/4.8,2/ 
\figpt 201:(-2.4,-2.5) 
\figptstra 202=201,202,203,204,205,206,207,208/1,2/ 
\figptstra 211=201,202,203,204,205,206,207,208,209/0.8,1/ 
\figptstra 221=201,202,203,204,205,206,207,208,209/1,1/ 
\figptstra 231=201,202,203,204,205,206,207,208,209/1.8,1/ 
\figptstra 241=201,202,203,204,205,206,207,208,209/2,1/ 
\figptstra 251=201,202,203,204,205,206,207,208,209/2.8,1/ 
\figptstra 261=201,202,203,204,205,206,207,208,209/3,1/ 
\figptstra 271=201,202,203,204,205,206,207,208,209/3.8,1/ 
\figptstra 281=201,202,203,204,205,206,207,208,209/4,1/
\figptstra 291=201,202,203,204,205,206,207,208,209/4.8,1/
% 2. Creation of the graphical file 
\psbeginfig{}
% axes verticaux
\psset(dash=5)
\psline[21,11]
\psline[22,12]
\psline[23,13]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[24,14]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[25,15]
\psline[26,16]
\psline[27,17]
%\psline[28,18]
%\psline[29,19]
% axes horizontaux
\psline[41,31]
\psline[42,32]
\psline[43,33]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[44,34]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[45,35]
\psline[46,36]
\psline[47,37]
%\psline[48,38]
%\psline[49,39]
\psset(dash=\defaultdash)
%limites des quadrants
\psline[25,1]
\psline[35,3]
%fleches verticales
\psarrow [101,111] 
\psarrow [121,131] 
\psarrow [141,151] 
\psarrow [102,112] 
\psarrow [122,132] 
\psarrow [142,152] 
\psarrow [103,113] 
\psarrow [123,133] 
\psarrow [143,153] 
\psarrow [174,164] 
\psarrow [175,165] 
\psarrow [195,185] 
\psarrow [176,166] 
\psarrow [196,186] 
%fleches horizontales
\psarrow [271,261] 
\psarrow [291,281] 
\psarrow [272,262] 
\psarrow [292,282] 
\psarrow [273,263] 
\psarrow [293,283] 
\psarrow [205,215] 
\psarrow [225,235] 
\psarrow [245,255] 
\psarrow [206,216] 
\psarrow [226,236] 
\psarrow [246,256] 
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\it The arrows symbolize the displacement of the states by the action of $\tau$.}{\figwriten 265:$\alpha_1$(0.01) \figwrites 264:$\alpha_0$(0.01) \figwrites 274:$\alpha_2$(0.01)} 
\centerline{\box\figBoxA} 


==> fig5.tex <==
% 1. Definition of characteristic points 
\figinit{0.3cm}
\figvectC 1:(0,0)
\figvectC 101:(1,0)
\figvectC 102:(0,1)
\figptstra 2=1,2,3,4,5,6,7,8/1,101/
\figptstra 5=4/3,101/
\figptstra 6=5,6,7,8/1,101/
\figptstra 11=1,2,3,4,5,6,7,8,9/1,102/
\figptstra 21=1,2,3,4,5,6,7,8,9/2,102/
\figptstra 31=1,2,3,4,5,6,7,8,9/3,102/
\figptstra 41=1,2,3,4,5,6,7,8,9/4,102/
\figptstra 51=1,2,3,4,5,6,7,8,9/5,102/
\figptstra 61=1,2,3,4,5,6,7,8,9/6,102/
\figptstra 71=1,2,3,4,5,6,7,8,9/7,102/
\figptstra 81=1,2,3,4,5,6,7,8,9/8,102/
% 2. Creation of the graphical file 
\psbeginfig{}
%%%%%%%%%%%%%%%%%%%%%% 1ere regle
\psset(fillmode=yes)
\psline[71,72,82,81,71]
\psset(fillmode=no)
\psline[62,63,73,72,62]
\psline[61,63,83,81,61]
\psarrow [74,75]
\psarrowhead [75,74]
\psset(fillmode=yes)
\psline[67,68,78,77,67]
\psset(fillmode=no)
\psline[76,77,87,86,76]
\psline[66,68,88,86,66]
%%%%%%%%%%%%%%%%%%%%%% 2e regle
\psset(fillmode=yes)
\psline[31,32,42,41,31]
\psset(fillmode=no)
\psline[42,43,53,52,42]
\psline[31,33,53,51,31]
\psarrow [44,45]
\psarrowhead [45,44]
\psset(fillmode=yes)
\psline[47,48,58,57,47]
\psset(fillmode=no)
\psline[36,37,47,46,36]
\psline[36,38,58,56,36]
%%%%%%%%%%%%%%%%%%%%%% 3e regle
\psset(fillmode=yes)
\psline[1,2,12,11,1]
\psline[12,13,23,22,12]
\psset(fillmode=no)
\psline[1,3,23,21,1]
\psarrow [14,15]
\psarrowhead [15,14]
\psset(fillmode=yes)
\psline[16,17,27,26,16]
\psline[7,8,18,17,7]
\psset(fillmode=no)
\psline[6,8,28,26,6]
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\it \small The Margolus billiard-ball rules for $\tau_1$ and $\tau_2$.}{} 
\centerline{\box\figBoxA}
% 1. Definition of characteristic points 
\figvectC 101:(1.5,0)
\figvectC 102:(0,1.5)
\figptstra 2=1,2,3,4,5,6,7,8/1,101/
\figptstra 11=1,2,3,4,5,6,7,8,9/1,102/
\figptstra 21=1,2,3,4,5,6,7,8,9/2,102/
\figptstra 31=1,2,3,4,5,6,7,8,9/3,102/
\figptstra 41=1,2,3,4,5,6,7,8,9/4,102/
\figptstra 51=1,2,3,4,5,6,7,8,9/5,102/
\figptstra 61=1,2,3,4,5,6,7,8,9/6,102/
\figptstra 71=1,2,3,4,5,6,7,8,9/7,102/
\figptstra 81=1,2,3,4,5,6,7,8,9/8,102/
% 2. Creation of the graphical file 
\psbeginfig{}
\psset(dash=5)
\psline[21,29]
\psline[41,49]
\psline[61,69]
\psline[3,83]
\psline[5,85]
\psline[7,87]
\psset(dash=\defaultdash)
\psline[11,19]
\psline[31,39]
\psline[51,59]
\psline[71,79]
\psline[2,82]
\psline[4,84]
\psline[6,86]
\psline[8,88]
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\it \small The Margolus billiard-ball rules are applied in the plain grid for $\tau_1$ and the dash grid for $\tau_2$.}{} 
\centerline{\box\figBoxA}


==> fig6.tex <==
% 1. Definition of characteristic points 
\figinit{0.7cm}
\figvectC 1:(1,0)
\figvectC 2:(0,1)
\figpt 11:(-3,-3.2)
\figptstra 12=11,12,13,14,15,16,17,18/1,1/
\figpt 21:(-3, 3.2)
\figptstra 22=21,22,23,24,25,26,27,28/1,1/
\figpt 31:(-3.2,-3)
\figptstra 32=31,32,33,34,35,36,37,38/1,2/
\figpt 41:( 3.2,-3) 
\figptstra 42=41,42,43,44,45,46,47,48/1,2/
\def\RayonBulle{0.3}
\figpt 101:(-2.5,-2.4)
\figptstra 102=101,102,103,104,105,106,107,108/1,1/
\figptstra 111=101,102,103,104,105,106,107,108,109/0.8,2/
\figptstra 121=101,102,103,104,105,106,107,108,109/1,2/
\figptstra 131=101,102,103,104,105,106,107,108,109/1.8,2/
\figptstra 141=101,102,103,104,105,106,107,108,109/3,2/
\figptstra 151=101,102,103,104,105,106,107,108,109/3.8,2/
\figptstra 161=101,102,103,104,105,106,107,108,109/4,2/
\figptstra 171=101,102,103,104,105,106,107,108,109/4.8,2/
%\figptstra 181=101,102,103,104,105,106,107,108,109/8,2/ 
\figpt 201:(-2.4,-2.5) 
\figptstra 202=201,202,203,204,205,206,207,208/1,2/ 
\figptstra 211=201,202,203,204,205,206,207,208,209/0.8,1/ 
\figptstra 221=201,202,203,204,205,206,207,208,209/1,1/ 
\figptstra 231=201,202,203,204,205,206,207,208,209/1.8,1/ 
\figptstra 241=201,202,203,204,205,206,207,208,209/3,1/ 
\figptstra 251=201,202,203,204,205,206,207,208,209/3.8,1/ 
\figptstra 261=201,202,203,204,205,206,207,208,209/4,1/ 
\figptstra 271=201,202,203,204,205,206,207,208,209/4.8,1/ 
%\figptstra 281=201,202,203,204,205,206,207,208,209/8,1/
% 2. Creation of the graphical file 
\psbeginfig{}
% axes verticaux
\psset(dash=5)
\psline[21,11]
\psline[22,12]
\psline[23,13]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[24,14]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[25,15]
\psline[26,16]
\psline[27,17]
%\psline[28,18]
%\psline[29,19]
% axes horizontaux
\psline[41,31]
\psline[42,32]
\psline[43,33]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[44,34]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[45,35]
\psline[46,36]
\psline[47,37]
%\psline[48,38]
%\psline[49,39]
\psset(dash=\defaultdash)
%fleches verticales
\psarrow [102,112] 
\psarrow [162,172] 
\psarrow [103,113] 
\psarrow [123,133] 
\psarrow [143,153] 
\psarrow [163,173]
%
\psarrow [114,104] 
\psarrow [134,124]
\psarrow [154,144] 
\psarrow [174,164]
\psarrow [115,105] 
\psarrow [175,165] 
%fleches horizontales
\psarrow [212,202] 
\psarrow [213,203]
\psarrow [233,223] 
\psarrow [272,262] 
\psarrow [253,243] 
\psarrow [273,263] 
%
\psarrow [204,214] 
\psarrow [205,215] 
\psarrow [224,234]
\psarrow [244,254]
\psarrow [264,274]
\psarrow [265,275] 
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\it\small The arrows symbolize the displacement of the states by the action of $\tau$.}{\figwritee 245:$\alpha_1$(-0.11) \figwrites 244:$\alpha_0$(0.01)} 
\centerline{\box\figBoxA} 


==> fig7.tex <==
% 1. Definition of characteristic points 
\figinit{0.7cm}
\figvectC 1:(1,0)
\figvectC 2:(0,1)
\figpt 11:(-3,-3.2)
\figptstra 12=11,12,13,14,15,16,17,18/1,1/
\figpt 21:(-3, 3.2)
\figptstra 22=21,22,23,24,25,26,27,28/1,1/
\figpt 31:(-3.2,-3)
\figptstra 32=31,32,33,34,35,36,37,38/1,2/
\figpt 41:( 3.2,-3) 
\figptstra 42=41,42,43,44,45,46,47,48/1,2/
\def\RayonBulle{0.3}
\figpt 101:(-2.5,-2.4)
\figptstra 102=101,102,103,104,105,106,107,108/1,1/
\figptstra 111=101,102,103,104,105,106,107,108,109/0.8,2/
\figptstra 121=101,102,103,104,105,106,107,108,109/1,2/
\figptstra 131=101,102,103,104,105,106,107,108,109/1.8,2/
\figptstra 141=101,102,103,104,105,106,107,108,109/3,2/
\figptstra 151=101,102,103,104,105,106,107,108,109/3.8,2/
\figptstra 161=101,102,103,104,105,106,107,108,109/4,2/
\figptstra 171=101,102,103,104,105,106,107,108,109/4.8,2/
%\figptstra 181=101,102,103,104,105,106,107,108,109/8,2/ 
\figpt 201:(-2.4,-2.5) 
\figptstra 202=201,202,203,204,205,206,207,208/1,2/ 
\figptstra 211=201,202,203,204,205,206,207,208,209/0.8,1/ 
\figptstra 221=201,202,203,204,205,206,207,208,209/1,1/ 
\figptstra 231=201,202,203,204,205,206,207,208,209/1.8,1/ 
\figptstra 241=201,202,203,204,205,206,207,208,209/3,1/ 
\figptstra 251=201,202,203,204,205,206,207,208,209/3.8,1/ 
\figptstra 261=201,202,203,204,205,206,207,208,209/4,1/ 
\figptstra 271=201,202,203,204,205,206,207,208,209/4.8,1/ 
%\figptstra 281=201,202,203,204,205,206,207,208,209/8,1/
% 2. Creation of the graphical file 
\psbeginfig{}
% axes verticaux
\psset(dash=5)
\psline[21,11]
\psline[22,12]
\psline[23,13]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[24,14]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[25,15]
\psline[26,16]
\psline[27,17]
%\psline[28,18]
%\psline[29,19]
% axes horizontaux
\psline[41,31]
\psline[42,32]
\psline[43,33]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[44,34]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[45,35]
\psline[46,36]
\psline[47,37]
%\psline[48,38]
%\psline[49,39]
\psset(dash=\defaultdash)
%fleches verticales
\psarrow [112,102] 
\psarrow [172,162] 
\psarrow [113,103] 
\psarrow [133,123] 
\psarrow [153,143] 
\psarrow [173,163] 
%
\psarrow [104,114] 
\psarrow [124,134] 
\psarrow [144,154] 
\psarrow [164,174] 
\psarrow [105,115] 
\psarrow [165,175] 
%fleches horizontales
\psarrow [202,212] 
\psarrow [203,213] 
\psarrow [223,233] 
\psarrow [262,272] 
\psarrow [243,253] 
\psarrow [263,273] 
%
\psarrow [214,204] 
\psarrow [215,205] 
\psarrow [234,224] 
\psarrow [254,244] 
\psarrow [274,264] 
\psarrow [275,265] 
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\it\small The arrows symbolize the displacement of the states by the action of $\tau$.}{\figwritee 245:$\alpha_1$(-0.11) \figwrites 244:$\alpha_0$(0.01)} 
\centerline{\box\figBoxA} 


==> fig8.tex <==
% 1. Definition of characteristic points 
\figinit{0.7cm}
\figvectC 1:(1,0)
\figvectC 2:(0,1)
\figvectC 3:(1,1)
\figpt 4:(0.3,1.3)
\figpt 11:(-3,-3.2)
\figptstra 12=11,12,13,14,15,16,17,18/1,1/
\figpt 21:(-3, 3.2)
\figptstra 22=21,22,23,24,25,26,27,28/1,1/
\figpt 31:(-3.2,-3)
\figptstra 32=31,32,33,34,35,36,37,38/1,2/
\figpt 41:( 3.2,-3) 
\figptstra 42=41,42,43,44,45,46,47,48/1,2/
\def\RayonBulle{0.3}
\figpt 101:(-2.5,-3.2)
\figptstra 102=101,102,103,104,105,106,107,108/1,1/
\figptstra 111=101,102,103,104,105,106,107,108,109/1.6,2/
\figptstra 121=101,102,103,104,105,106,107,108,109/1.8,2/
\figptstra 131=101,102,103,104,105,106,107,108,109/3.6,2/
\figptstra 141=101,102,103,104,105,106,107,108,109/2,2/
\figptstra 151=101,102,103,104,105,106,107,108,109/4.6,2/
\figptstra 161=101,102,103,104,105,106,107,108,109/3.8,2/
\figptstra 171=101,102,103,104,105,106,107,108,109/5.6,2/
\figptstra 181=101,102,103,104,105,106,107,108,109/4,2/ 
\figptstra 191=101,102,103,104,105,106,107,108,109/4.8,2/ 
\figpt 201:(-3.2,-2.5) 
\figptstra 202=201,202,203,204,205,206,207,208/1,2/ 
\figptstra 211=201,202,203,204,205,206,207,208,209/1.6,1/ 
\figptstra 221=201,202,203,204,205,206,207,208,209/1.8,1/ 
\figptstra 231=201,202,203,204,205,206,207,208,209/3.6,1/ 
\figptstra 241=201,202,203,204,205,206,207,208,209/2.8,1/ 
\figptstra 251=201,202,203,204,205,206,207,208,209/3.6,1/ 
\figptstra 261=201,202,203,204,205,206,207,208,209/3.8,1/ 
\figptstra 271=201,202,203,204,205,206,207,208,209/5.6,1/ 
\figptstra 281=201,202,203,204,205,206,207,208,209/4.8,1/
\figptstra 291=201,202,203,204,205,206,207,208,209/5.6,1/
% 2. Creation of the graphical file 
\psbeginfig{}
% axes verticaux
\psset(dash=5)
\psline[21,11]
\psline[22,12]
\psline[23,13]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[24,14]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[25,15]
\psline[26,16]
\psline[27,17]
%\psline[28,18]
%\psline[29,19]
% axes horizontaux
\psline[41,31]
\psline[42,32]
\psline[43,33]
\psset(dash=\defaultdash)
\psset(width=1.2)
\psline[44,34]
\psset(dash=5)
\psset(width=\defaultwidth)
\psline[45,35]
\psline[46,36]
\psline[47,37]
%\psline[48,38]
%\psline[49,39]
\psset(dash=\defaultdash)
%limites des quadrants
\psline[25,1]
\psline[35,3]
%fleches verticales
\psarrow [101,111] 
\psarrow [121,131] 
%\psarrow [141,151] 
\psarrow [102,112] 
\psarrow [122,132] 
%\psarrow [142,152] 
\psarrow [103,113] 
\psarrow [123,133] 
%\psarrow [143,153] 
\psarrow [153,164] 
\psset(dash=3)
\psarrow [154,165] 
\psset(dash=\defaultdash)
\psarrow [175,165] 
%\psarrow [195,185] 
\psarrow [176,166] 
%\psarrow [196,186] 
%fleches horizontales
\psarrow [271,261] 
%\psarrow [291,281] 
\psarrow [272,262] 
%\psarrow [292,282] 
\psarrow [273,263] 
%\psarrow [293,283] 
\psarrow [205,215] 
\psarrow [225,235] 
%\psarrow [245,255] 
\psarrow [206,216] 
\psarrow [226,236] 
%\psarrow [246,256] 
\psendfig 
% 3. Writing text on the figure 
\figvisu{\figBoxA}{\vbox{\center \it\small The plain arrows symbolize the displacement of states by the action of $\tau\circ\tau$ \break and the dash arrow symbolizes the displacement of a state by the action of $\tau'$.}}{\figwriten 153:$\alpha_3$(0.15) \figwrites 264:$\alpha_0$(0.01) \figwrites 165:$\beta_1$(0.05) \figwriten 175:$\beta_2$(0.02) \figwritene 4:$\beta_3$(0.1) } 
\centerline{\box\figBoxA}

